Complex-Valued-Matrix Permanents: SPA-based Approximations and Double-Cover Analysis

Approximating the permanent of a complex-valued matrix is a fundamental problem with applications in Boson sampling and probabilistic inference. In this paper, we extend factor-graph-based methods for approximating the permanent of non-negative-real-valued matrices that are based on running the sum-product algorithm (SPA) on standard normal factor graphs, to factor-graph-based methods for approximating the permanent of complex-valued matrices that are based on running the SPA on double-edge normal factor graphs. On the algorithmic side, we investigate the behavior of the SPA, in particular how the SPA fixed points change when transitioning from real-valued to complex-valued matrix ensembles. On the analytical side, we use graph covers to analyze the Bethe approximation of the permanent, i.e., the approximation of the permanent that is obtained with the help of the SPA. This combined algorithmic and analytical perspective provides new insight into the structure of Bethe approximations in complex-valued problems and clarifies when such approximations remain meaningful beyond the non-negative-real-valued settings.

==> DENFGperm.tex <==
\begin{minipage}{.23\textwidth}
\centering
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{2.4} 
\pgfmathsetmacro{\vdis}{0.8} 
    \foreach \i in {1,2,3,4,5}{
        \node[state, label=left:$\tfl{\i}$] (f\i) at (0,-\i*\vdis) {};
        \node[state, label=right:$\tfr{\i}$] (g\i) at (\hdis,-\i*\vdis) {};
    }
    \foreach \i in {1,2,3,4,5}{
        \foreach \j in {1,2,3,4,5}{                
                 \draw[double] (f\i) -- (g\j) ;
        }
    }
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{.23\textwidth}
\centering
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{2.4} 
\pgfmathsetmacro{\vdis}{1} 
\node[state, label=left:$\tfl{i}$] (f) at (0,-2*\vdis) {};
\node[state, label=right:$\tfr{j}$] (g) at (\hdis,0) {};
\node[state, minimum size=3mm] (eq) at (0.5*\hdis, -1*\vdis) {$=$};
\node[state, minimum size=3mm, label=above:$\mathbf W_{i,j}$] (w) at (0.5*\hdis, -.5*\vdis) {};
\draw[double] (f) -- (eq) node [pos=0.5, above, sloped] {$\txl{i,j}$};
\draw[double] (eq) -- (g) node [pos=0.5, below, sloped] {$\txr{i,j}$};
\draw[double] (w) -- (eq);

\draw[magenta, thick, dashed] ($(w.north west)+(-0.3,0.55)$) rectangle ($(eq.south east)+(0.2,-0.2)$) node [anchor=north] {$\tfe{i,j}$};

\foreach \i in {0.33, 0.66}{
    \draw[double] (f) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[double, dashed] ($(f)+(0.25*\hdis, -\i*\vdis/2)$) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[double] (g) -- ++ (-0.25*\hdis, \i*\vdis/2);
    \draw[double, dashed] ($(g)+(-0.25*\hdis, \i*\vdis/2)$) -- ++ (-0.25*\hdis, \i*\vdis/2);
}
\end{tikzpicture}
\end{minipage}

==> NFG_SPA.tex <==
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{8} 
\pgfmathsetmacro{\vdis}{1} 
\node[state, label=left:$\tfl{i}$] (f) at (0,-2*\vdis) {};
\node[state, label=right:$\tfr{j}$] (g) at (\hdis,-0*\vdis) {};
\node[state, label=above left:$\tfe{i,j}$] (m) at (0.5*\hdis, -1*\vdis) {};
\draw[double] (f) -- (m) node [pos=0.5, above, sloped] {$\txl{i,j}$} 
node [pos=0.2,sloped] {\color{red}$\muleft{L}{i,j,t}$} node [pos=0.8,below, sloped] {\color{blue}$\muright{L}{i,j,t}$};
\draw[double] (m) -- (g) node [pos=0.5, below, sloped] {$\txr{i,j}$} 
node [pos=0.2,sloped] {\color{red}$\muleft{R}{i,j,t}$} node [pos=0.8,below,sloped] {\color{blue}$\muright{R}{i,j,t}$}; 
\foreach \i in {0.33,0.66}{
    \draw[double] (f) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[dashed, double] ($(f)+(0.25*\hdis, -\i*\vdis/2)$) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[double] (g) -- ++ (-0.25*\hdis, \i*\vdis/2);
    \draw[dashed, double] ($(g)+(-0.25*\hdis, \i*\vdis/2)$) -- ++ (-0.25*\hdis, \i*\vdis/2);
}
\end{tikzpicture}

==> NFGperm.tex <==
\begin{minipage}{.23\textwidth}
\centering
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{2.4} 
\pgfmathsetmacro{\vdis}{0.8} 
    \foreach \i in {1,2,3,4,5}{
        \node[state, label=left:$\fl{\i}$] (f\i) at (0,-\i*\vdis) {};
        \node[state, label=right:$\fr{\i}$] (g\i) at (\hdis,-\i*\vdis) {};
    }
    \foreach \i in {1,2,3,4,5}{
        \foreach \j in {1,2,3,4,5}{                
                 \draw[] (f\i) -- (g\j) ;
        }
    }
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{.23\textwidth}
\centering
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{2.4} 
\pgfmathsetmacro{\vdis}{1} 
\node[state, label=left:$\fl{i}$] (f) at (0,-2*\vdis) {};
\node[state, label=right:$\fr{i}$] (g) at (\hdis,0) {};
\node[state, minimum size=3mm] (eq) at (0.5*\hdis, -1*\vdis) {$=$};
\node[state, minimum size=3mm, label=above:$w_{i,j}$] (w) at (0.5*\hdis, -.5*\vdis) {};
\draw[] (f) -- (eq) node [pos=0.5, above, sloped] {$\xl{i,j}$};
\draw[] (eq) -- (g) node [pos=0.5, below, sloped] {$\xr{i,j}$};
\draw[] (w) -- (eq);

\draw[magenta, thick, dashed] ($(w.north west)+(-0.2,0.5)$) rectangle ($(eq.south east)+(0.1,-0.2)$) node [anchor=north] {$\fe{i,j}$};

\foreach \i in {0.33, 0.66}{
    \draw[] (f) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[dashed] ($(f)+(0.25*\hdis, -\i*\vdis/2)$) -- ++ (0.25*\hdis, -\i*\vdis/2);
    \draw[] (g) -- ++ (-0.25*\hdis, \i*\vdis/2);
    \draw[dashed] ($(g)+(-0.25*\hdis, \i*\vdis/2)$) -- ++ (-0.25*\hdis, \i*\vdis/2);
}
\end{tikzpicture}
\end{minipage}

==> double_cover_DENFG.tex <==
\begin{minipage}[t]{0.45\linewidth}
\centering
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state, right of=f11] (f12) [] {};
\node[state, below of=f11] (f21) [] {};
\node[state, right of=f21] (f22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[double] (f11) -- (f12);
\draw[double] (f11) -- (f22);
\draw[double] (f21) -- (f12);
\draw[double] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\end{tikzpicture}
\end{minipage}
%-----------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[double] (f11) -- (f12);
\draw[double] (f11) -- (f22);
\draw[double] (f21) -- (f12);
\draw[double] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[double] (g11) -- (g12);
\draw[double] (g11) -- (g22);
\draw[double] (g21) -- (g12);
\draw[double] (g21) -- (g22);
\end{pgfonlayer}  
\end{tikzpicture}
\end{minipage}%
%-----------------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[double] (f11) -- (g12);
\draw[double] (f11) -- (f22);
\draw[double] (f21) -- (f12);
\draw[double] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[double] (g11) -- (f12);
\draw[double] (g11) -- (g22);
\draw[double] (g21) -- (g12);
\draw[double] (g21) -- (g22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%
%--------------------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[double] (f11) -- (g12);
\draw[double] (f21) -- (f12);
\draw[double] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[double] (f11) -- (g22);
\draw[double] (g11) -- (f12);
\draw[double] (g11) -- (f22);
\draw[double] (g21) -- (g12);
\draw[double] (g21) -- (g22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%

==> double_cover_DENFG_decomp.tex <==
\tikzset{
state/.style={shape=rectangle, draw, minimum size=2mm, fill=white, node distance=1.5cm}
}
\begin{minipage}[t]{0.3\linewidth}
\centering
\begin{tikzpicture}[ on grid, auto]\
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\node[state, label=above:$\tfl{1,2}$] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\node[state, label=above:$\tfl{1,1}$] (g11) [below left=0.4cm and 0.6cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\draw[double,red] (f11) -- (g12);
\draw[double,blue] (f11) -- (f22);
\draw[double,blue] (f21) -- (f12);
\draw[double,blue] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[double,red] (g11) -- (f12);
\draw[double,black] (g11) -- (g22);
\draw[double,black] (g21) -- (g12);
\draw[double,black] (g21) -- (g22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.35\linewidth}
\centering
\begin{tikzpicture}[on grid, auto]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\node[state, label=above:$\fl{1,2}$] (F11) [] {};
\node[state,right of=F11] (F12) [] {};
\node[state,below of=F11] (F21) [] {};
\node[state,right of=F21] (F22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background}
\node[state, label=above:$f^{\mathrm{L}'}_{1,2}$] (f11) [below left=-0.4cm and -0.6cm of F11]  {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\node[state,label=above:$f^{\mathrm{L}'}_{1,1}$] (g11) [below left=0.4cm and 0.6cm of F11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{glass}
\node[state, label=above:$\fl{1,1}$] (G11) [below left=0.4cm and 0.6cm of g11]  {};
\node[state,right of=G11] (G12) [] {};
\node[state,below of=G11] (G21) [] {};
\node[state,right of=G21] (G22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\draw[red] (F11) -- (G12);
\draw[blue] (F11) -- (F22);
\draw[blue] (F21) -- (F12);
\draw[blue] (F21) -- (F22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background}
\draw[red] (f11) -- (g12);
\draw[blue] (f11) -- (f22);
\draw[blue] (f21) -- (f12);
\draw[blue] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[red] (g11) -- (f12);
\draw[black] (g11) -- (g22);
\draw[black] (g21) -- (g12);
\draw[black] (g21) -- (g22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{glass}
\draw[red] (G11) -- (F12);
\draw[black] (G11) -- (G22);
\draw[black] (G21) -- (G12);
\draw[black] (G21) -- (G22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.35\linewidth}
\centering
\begin{tikzpicture}[on grid, auto]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\node[state, label=above:$\fl{1,2}$] (F11) [] {};
\node[state,right of=F11] (F12) [] {};
\node[state,below of=F11] (F21) [] {};
\node[state,right of=F21] (F22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background}
\node[state, label=above:$f^{\mathrm{L}'}_{1,2}$] (f11) [below left=-0.8cm and -1.4cm of F11]  {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\node[state,label=above:$f^{\mathrm{L}'}_{1,1}$] (g11) [below left=-.4cm and -.8cm of F11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{glass}
\node[state, label=above:$\fl{1,1}$] (G11) [below left=0.4cm and 0.6cm of F11]  {};
\node[state,right of=G11] (G12) [] {};
\node[state,below of=G11] (G21) [] {};
\node[state,right of=G21] (G22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[red] (F11) -- (G12);
\draw[blue] (F11) -- (F22);
\draw[blue] (F21) -- (F12);
\draw[blue] (F21) -- (F22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background}
\draw[red] (f11) -- (g12);
\draw[blue] (f11) -- (f22);
\draw[blue] (f21) -- (f12);
\draw[blue] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
\draw[red] (g11) -- (f12);
\draw[black] (g11) -- (g22);
\draw[black] (g21) -- (g12);
\draw[black] (g21) -- (g22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{glass}
\draw[red] (G11) -- (F12);
\draw[black] (G11) -- (G22);
\draw[black] (G21) -- (G12);
\draw[black] (G21) -- (G22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%

==> double_cover_NFG.tex <==
\begin{minipage}[t]{0.45\linewidth}
\centering
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state, right of=f11] (f12) [] {};
\node[state, below of=f11] (f21) [] {};
\node[state, right of=f21] (f22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[] (f11) -- (f12);
\draw[] (f11) -- (f22);
\draw[] (f21) -- (f12);
\draw[] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\end{tikzpicture}
\end{minipage}
%-----------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[] (f11) -- (f12);
\draw[] (f11) -- (f22);
\draw[] (f21) -- (f12);
\draw[] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[] (g11) -- (g12);
\draw[] (g11) -- (g22);
\draw[] (g21) -- (g12);
\draw[] (g21) -- (g22);
\end{pgfonlayer}  
\end{tikzpicture}
\end{minipage}%
%-----------------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[] (f11) -- (g12);
\draw[] (f11) -- (f22);
\draw[] (f21) -- (f12);
\draw[] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[] (g11) -- (f12);
\draw[] (g11) -- (g22);
\draw[] (g21) -- (g12);
\draw[] (g21) -- (g22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%
%--------------------------------
\begin{minipage}[t]{0.15\linewidth}
\begin{tikzpicture}[node distance=1.2cm, on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=2mm, fill=white]
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\node[state] (f11) [] {};
\node[state,right of=f11] (f12) [] {};
\node[state,below of=f11] (f21) [] {};
\node[state,right of=f21] (f22) [] {};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
\node[state] (g11) [below left=0.2cm and 0.35cm of f11]  {};
\node[state,right of=g11] (g12) [] {};
\node[state,below of=g11] (g21) [] {};
\node[state,right of=g21] (g22) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
\draw[] (f11) -- (g12);
\draw[] (f21) -- (f12);
\draw[] (f21) -- (f22);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{above}
\draw[] (f11) -- (g22);
\draw[] (g11) -- (f12);
\draw[] (g11) -- (f22);
\draw[] (g21) -- (g12);
\draw[] (g21) -- (g22);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%

==> double_cover_NFG_CTB.tex <==
\tikzset{
state/.style={shape=rectangle, draw, minimum size=4mm, node distance=2cm, fill=white}
}
\begin{minipage}{.48\textwidth}
\centering
% tikz (1,1)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{1} 
\pgfmathsetmacro{\vdis}{1} 

\node[state, label=above:$\fl{i,1}$] (f) {};
\node[state, right of=f, minimum size=3mm] (eq) {$=$};
\node[state, above=0.8cm of eq, minimum size=3mm, label=right:$w_{i,j}$] (W) {};
\node[state, right of=eq, label=above:$\fr{i,1}$] (g) {};
\node[state, below=1cm of f, label=below:$\fl{i,2}$] (f2) {};
\node[state, right of=f2, minimum size=3mm] (eq2) {$=$};
\node[state, below=0.8cm of eq2, minimum size=3mm, label=right:$w_{i,j}$] (W2) {};
\node[state, right of=eq2, label=below:$\fr{i,2}$] (g2) {};

\draw[] (f) -- (eq) node [pos=0.5, above, sloped] {$x_{i,j,1}$};
\draw[] (eq) -- (g) node [pos=0.5, above, sloped] {};
\draw[] (eq) -- (W);
\draw[] (f2) -- (eq2) node [pos=0.5, above, sloped] {$x_{i,j,2}$};
\draw[] (eq2) -- (g2) node [pos=0.5, above, sloped] {};
\draw[] (eq2) -- (W2);

\draw[magenta, thick, dashed] ($(W.north west)+(-0.2,0.1)$)  rectangle ($(W2.south east)+(.9,-0.1)$) node [anchor=north] {$\mathbf E_{i,j}^{\mathrm{p}}$};

\foreach \i in {-1, 1}{
    \draw[] (f) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(f)+(-\hdis/2, \i*\vdis/2)$) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[] (f2) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(f2)+(-\hdis/2, \i*\vdis/2)$) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[] (g) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(g)+(\hdis/2, \i*\vdis/2)$) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[] (g2) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(g2)+(\hdis/2, \i*\vdis/2)$) -- ++ (\hdis/2, \i*\vdis/2);
}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.48\textwidth}
\centering
%\tikz (1,2)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{1} 
\pgfmathsetmacro{\vdis}{1} 

\node[state, label=above:$\fl{i,1}$] (f) {};
\node[state, right of=f, minimum size=3mm] (eq) {$=$};
\node[state, above=0.8cm of eq, minimum size=3mm, label=right:$w_{i,j}$] (W) {};
\node[state, right of=eq, label=above:$\fr{i,1}$] (g) {};
\node[state, below=1cm of f, label=below:$\fl{i,2}$] (f2) {};
\node[state, right of=f2, minimum size=3mm] (eq2) {$=$};
\node[state, below=0.8cm of eq2, minimum size=3mm, label=right:$w_{i,j}$] (W2) {};
\node[state, right of=eq2, label=below:$\fr{i,2}$] (g2) {};

\draw[magenta, thick, dashed] ($(W.north west)+(-0.2,0.1)$)  rectangle ($(W2.south east)+(1,-0.1)$) node [anchor=north] {$\mathbf E_{i,j}^{\mathrm{c}}$};

\draw[] (f) -- (eq) node [pos=0.5, above, sloped] {$x_{i,j,1}$};
\draw[] (eq.east) -- (g2.west) node [pos=0.5, above, sloped] {};
\draw[] (eq) -- (W);
\draw[] (f2) -- (eq2) node [pos=0.5, above, sloped] {$x_{i,j,2}$};
\draw[] (eq2.east) -- (g.west) node [pos=0.5, above, sloped] {};
\draw[] (eq2) -- (W2);

\foreach \i in {-1, 1}{
    \draw[] (f) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(f)+(-\hdis/2, \i*\vdis/2)$) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[] (f2) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(f2)+(-\hdis/2, \i*\vdis/2)$) -- ++ (-\hdis/2, \i*\vdis/2);
    \draw[] (g) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(g)+(\hdis/2, \i*\vdis/2)$) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[] (g2) -- ++ (\hdis/2, \i*\vdis/2);
    \draw[dashed] ($(g2)+(\hdis/2, \i*\vdis/2)$) -- ++ (\hdis/2, \i*\vdis/2);
}
\end{tikzpicture}
\end{minipage}%

\vspace{1em}
\tikzset{
state/.style={shape=rectangle, draw, minimum size=8mm, node distance=1cm, fill=white}
}
\begin{minipage}{.48\textwidth}
\centering
%\tikz (2,1)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{0.8} 
\pgfmathsetmacro{\vdis}{0.8} 
\pgfmathsetmacro{\sep}{5} 

\node[state, label=above:$\fl{i,1}\otimes\fl{i,2}$] (f) {};
\node[state, right of=f, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi1) {};
\node[state, right=6mm of phi1, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi2) {};
\node[state, right of=phi2, label=above:$\mathbf E_{i,j}^{\mathrm{p}}$] (E) {};
\node[state, right of=E, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi3) {};
\node[state, right=6mm of phi3, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi4) {};
\node[state, right of=phi4, label=above:$\fr{i,1}\otimes\fr{i,2}$] (g) {};

\draw[double distance=4pt] (f) -- (phi1);
\draw[double distance=4pt] (phi1) -- (phi2);
\draw[double distance=4pt] (phi2) -- (E);
\draw[double distance=4pt] (E) -- (phi3);
\draw[double distance=4pt] (phi3) -- (phi4);
\draw[double distance=4pt] (phi4) -- (g);

\node[state, above left=6mm and 9mm of f, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi11) {};
\node[state, below left=6mm and 9mm of f, minimum width=2mm, label=below:$\boldsymbol{\Phi}$] (phi12) {};

\begin{pgfonlayer}{behind}
    \draw[] (f.west) -- ++ (-\hdis, \vdis);
    \draw[dashed] ($(f.west)+(-\hdis, \vdis)$) -- ++ (-\hdis/3, \vdis/3);
    \draw[]  ($(f.west)+(0,5pt)$) -- ++ (-\hdis, \vdis);
    \draw[dashed] ($(f.west)+(0,5pt)+(-\hdis, \vdis)$) -- ++ (-\hdis/3, \vdis/3);
    
    \draw[] (f.west) -- ++ (-\hdis, -\vdis);
    \draw[dashed] ($(f.west)+(-\hdis, -\vdis)$) -- ++ (-\hdis/3, -\vdis/3);
    \draw[]  ($(f.west)+(0,-5pt)$) -- ++ (-\hdis, -\vdis);
    \draw[dashed] ($(f.west)+(0,-5pt)+(-\hdis, -\vdis)$) -- ++ (-\hdis/3, -\vdis/3);
\end{pgfonlayer}

\node[state, above right=6mm and 9mm of g, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi41) {};
\node[state, below right=6mm and 9mm of g, minimum width=2mm, label=below:$\boldsymbol{\Phi}$] (phi42) {};
\begin{pgfonlayer}{behind}
    \draw[] (g.east) -- ++ (\hdis, \vdis);
    \draw[dashed] ($(g.east)+(\hdis, \vdis)$) -- ++ (\hdis/3, \vdis/3);
    \draw[]  ($(g.east)+(0,5pt)$) -- ++ (\hdis, \vdis);
    \draw[dashed] ($(g.east)+(0,5pt)+(\hdis, \vdis)$) -- ++ (\hdis/3, \vdis/3);

    \draw[] (g.east) -- ++ (\hdis, -\vdis);
    \draw[dashed] ($(g.east)+(\hdis, -\vdis)$) -- ++ (\hdis/3, -\vdis/3);
    \draw[]  ($(g.east)+(0,-5pt)$) -- ++ (\hdis, -\vdis);
    \draw[dashed] ($(g.east)+(0,-5pt)+(\hdis, -\vdis)$) -- ++ (\hdis/3, -\vdis/3);
\end{pgfonlayer}

\draw[magenta, thick, dashed] ($(phi2.north west)+(-0.1,0.1)$)  rectangle ($(phi3.south east)+(0.1,-0.1)$) node [anchor=north] {};
\draw[magenta, thick, dashed] ($(phi11.north west)+(-0.1,0.1)$)  rectangle ($(phi1.south east)+(0.1,-0.7)$) node [anchor=north] {};\draw[magenta, thick, dashed] ($(phi41.north east)+(0.1,0.1)$)  rectangle ($(phi4.south west)+(-0.1,-0.7)$) node [anchor=north] {};

\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.48\textwidth}
\centering
%\tikz (2,2)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{0.8} 
\pgfmathsetmacro{\vdis}{0.8} 
\pgfmathsetmacro{\sep}{5} 

\node[state, label=above:$\fl{i,1}\otimes\fl{i,2}$] (f) {};
\node[state, right of=f, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi1) {};
\node[state, right=6mm of phi1, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi2) {};
\node[state, right of=phi2, label=above:$\mathbf E_{i,j}^{\mathrm{c}}$] (E) {};
\node[state, right of=E, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi3) {};
\node[state, right=6mm of phi3, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi4) {};
\node[state, right of=phi4, label=above:$\fr{i,1}\otimes\fr{i,2}$] (g) {};

\draw[double distance=4pt] (f) -- (phi1);
\draw[double distance=4pt] (phi1) -- (phi2);
\draw[double distance=4pt] (phi2) -- (E);
\draw[double distance=4pt] (E) -- (phi3);
\draw[double distance=4pt] (phi3) -- (phi4);
\draw[double distance=4pt] (phi4) -- (g);

\node[state, above left=6mm and 9mm of f, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi11) {};
\node[state, below left=6mm and 9mm of f, minimum width=2mm, label=below:$\boldsymbol{\Phi}$] (phi12) {};

\begin{pgfonlayer}{behind}
    \draw[] (f.west) -- ++ (-\hdis, \vdis);
    \draw[dashed] ($(f.west)+(-\hdis, \vdis)$) -- ++ (-\hdis/3, \vdis/3);
    \draw[]  ($(f.west)+(0,5pt)$) -- ++ (-\hdis, \vdis);
    \draw[dashed] ($(f.west)+(0,5pt)+(-\hdis, \vdis)$) -- ++ (-\hdis/3, \vdis/3);
    
    \draw[] (f.west) -- ++ (-\hdis, -\vdis);
    \draw[dashed] ($(f.west)+(-\hdis, -\vdis)$) -- ++ (-\hdis/3, -\vdis/3);
    \draw[]  ($(f.west)+(0,-5pt)$) -- ++ (-\hdis, -\vdis);
    \draw[dashed] ($(f.west)+(0,-5pt)+(-\hdis, -\vdis)$) -- ++ (-\hdis/3, -\vdis/3);
\end{pgfonlayer}

\node[state, above right=6mm and 9mm of g, minimum width=2mm, label=above:$\boldsymbol{\Phi}$] (phi41) {};
\node[state, below right=6mm and 9mm of g, minimum width=2mm, label=below:$\boldsymbol{\Phi}$] (phi42) {};
\begin{pgfonlayer}{behind}
    \draw[] (g.east) -- ++ (\hdis, \vdis);
    \draw[dashed] ($(g.east)+(\hdis, \vdis)$) -- ++ (\hdis/3, \vdis/3);
    \draw[]  ($(g.east)+(0,5pt)$) -- ++ (\hdis, \vdis);
    \draw[dashed] ($(g.east)+(0,5pt)+(\hdis, \vdis)$) -- ++ (\hdis/3, \vdis/3);

    \draw[] (g.east) -- ++ (\hdis, -\vdis);
    \draw[dashed] ($(g.east)+(\hdis, -\vdis)$) -- ++ (\hdis/3, -\vdis/3);
    \draw[]  ($(g.east)+(0,-5pt)$) -- ++ (\hdis, -\vdis);
    \draw[dashed] ($(g.east)+(0,-5pt)+(\hdis, -\vdis)$) -- ++ (\hdis/3, -\vdis/3);
\end{pgfonlayer}

\draw[magenta, thick, dashed] ($(phi2.north west)+(-0.1,0.1)$)  rectangle ($(phi3.south east)+(0.1,-0.1)$) node [anchor=north] {};
\draw[magenta, thick, dashed] ($(phi11.north west)+(-0.1,0.1)$)  rectangle ($(phi1.south east)+(0.1,-0.7)$) node [anchor=north] {};\draw[magenta, thick, dashed] ($(phi41.north east)+(0.1,0.1)$)  rectangle ($(phi4.south west)+(-0.1,-0.7)$) node [anchor=north] {};

\end{tikzpicture}
\end{minipage}%

\vspace{2em}
\tikzset{
state/.style={shape=rectangle, draw, minimum size=8mm, node distance=2cm, fill=white}
}
\begin{minipage}{.48\textwidth}
\centering
%\tikz (3,1)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{1} 
\pgfmathsetmacro{\vdis}{1} 

\node[state, label=above:$\hatfl{i}$] (f) {};
\node[state, right of=f, label=above:$\widehat{\mathbf E}_{i,j}^{\mathrm{p}}$] (E) {};
\node[state, right of=E, label=above:$\hatfr{j}$] (g) {};

\draw[double distance=2mm] (f) -- (E) node [pos=0.5, above] {$\hatx{i,j}$};
\draw[double distance=2mm] (E) -- (g);


\draw[] ($(f.west)+(0,5pt)$) -- ++ (-\hdis/2, \vdis/2);
\draw[dashed] ($(f.west)+(0,5pt)+(-\hdis/2, \vdis/2)$) -- ++ (-\hdis/2, \vdis/2);
\draw[] ($(f.west)+(0,10pt)$) -- ++ (-\hdis/2, \vdis/2);
\draw[dashed] ($(f.west)+(0,10pt)+(-\hdis/2, \vdis/2)$) -- ++ (-\hdis/2, \vdis/2);
\draw[] ($(f.west)+(0,-5pt)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[dashed] ($(f.west)+(0,-5pt)+(-\hdis/2, -\vdis/2)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[] ($(f.west)+(0,-10pt)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[dashed] ($(f.west)+(0,-10pt)+(-\hdis/2, -\vdis/2)$) -- ++ (-\hdis/2, -\vdis/2);

\draw[] ($(g.east)+(0,5pt)$) -- ++ (\hdis/2, \vdis/2);
\draw[dashed] ($(g.east)+(0,5pt)+(\hdis/2, \vdis/2)$) -- ++ (\hdis/2, \vdis/2);
\draw[] ($(g.east)+(0,10pt)$) -- ++ (\hdis/2, \vdis/2);
\draw[dashed] ($(g.east)+(0,10pt)+(\hdis/2, \vdis/2)$) -- ++ (\hdis/2, \vdis/2);
\draw[] ($(g.east)+(0,-5pt)$) -- ++ (\hdis/2, -\vdis/2);
\draw[dashed] ($(g.east)+(0,-5pt)+(\hdis/2, -\vdis/2)$) -- ++ (\hdis/2, -\vdis/2);
\draw[] ($(g.east)+(0,-10pt)$) -- ++ (\hdis/2, -\vdis/2);
\draw[dashed] ($(g.east)+(0,-10pt)+(\hdis/2, -\vdis/2)$) -- ++ (\hdis/2, -\vdis/2);


\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.48\textwidth}
\centering
% tikz (3,2)
\begin{tikzpicture}[on grid, auto]
\pgfmathsetmacro{\hdis}{1} 
\pgfmathsetmacro{\vdis}{1} 
\pgfmathsetmacro{\sep}{5} 

\node[state, label=above:$\hatfl{i}$] (f) {};
\node[state, right of=f, label=above:$\widehat{\mathbf E}_{i,j}^{\mathrm{c}}$] (E) {};
\node[state, right of=E, label=above:$\hatfr{j}$] (g) {};

\draw[double distance=2mm] (f) -- (E) node [pos=0.5, above] {$\hatx{i,j}$};
\draw[double distance=2mm] (E) -- (g);


\draw[] ($(f.west)+(0,5pt)$) -- ++ (-\hdis/2, \vdis/2);
\draw[dashed] ($(f.west)+(0,5pt)+(-\hdis/2, \vdis/2)$) -- ++ (-\hdis/2, \vdis/2);
\draw[] ($(f.west)+(0,10pt)$) -- ++ (-\hdis/2, \vdis/2);
\draw[dashed] ($(f.west)+(0,10pt)+(-\hdis/2, \vdis/2)$) -- ++ (-\hdis/2, \vdis/2);
\draw[] ($(f.west)+(0,-5pt)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[dashed] ($(f.west)+(0,-5pt)+(-\hdis/2, -\vdis/2)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[] ($(f.west)+(0,-10pt)$) -- ++ (-\hdis/2, -\vdis/2);
\draw[dashed] ($(f.west)+(0,-10pt)+(-\hdis/2, -\vdis/2)$) -- ++ (-\hdis/2, -\vdis/2);

\draw[] ($(g.east)+(0,5pt)$) -- ++ (\hdis/2, \vdis/2);
\draw[dashed] ($(g.east)+(0,5pt)+(\hdis/2, \vdis/2)$) -- ++ (\hdis/2, \vdis/2);
\draw[] ($(g.east)+(0,10pt)$) -- ++ (\hdis/2, \vdis/2);
\draw[dashed] ($(g.east)+(0,10pt)+(\hdis/2, \vdis/2)$) -- ++ (\hdis/2, \vdis/2);
\draw[] ($(g.east)+(0,-5pt)$) -- ++ (\hdis/2, -\vdis/2);
\draw[dashed] ($(g.east)+(0,-5pt)+(\hdis/2, -\vdis/2)$) -- ++ (\hdis/2, -\vdis/2);
\draw[] ($(g.east)+(0,-10pt)$) -- ++ (\hdis/2, -\vdis/2);
\draw[dashed] ($(g.east)+(0,-10pt)+(\hdis/2, -\vdis/2)$) -- ++ (\hdis/2, -\vdis/2);


\end{tikzpicture}
\end{minipage}%

==> double_cover_NFG_cong.tex <==
\begin{minipage}{.23\textwidth}
\centering
\begin{tikzpicture}[on grid, auto]
\tikzstyle{state}=[shape=rectangle, draw, minimum size=4mm]
\pgfmathsetmacro{\hdis}{2.4} 
\pgfmathsetmacro{\vdis}{0.8} 
    \foreach \i in {1,2,3,4,5}{
        \node[state, label=left:$\hatfl{\i}$] (f\i) at (0,-\i*\vdis) {};
        \node[state, label=right:$\hatfr{\i}$] (g\i) at (\hdis,-\i*\vdis) {};
    }
    \foreach \i in {1,2,3,4,5}{
        \foreach \j in {1,2,3,4,5}{                
                 \draw[double] (f\i) -- (g\j) ;
        }
    }
\draw[blue, ultra thick, double] (f1) -- (g1);

\draw[red, ultra thick] (f2) -- (g2);
\draw[red, ultra thick] (f3) -- (g2);
\draw[red, ultra thick] (f3) -- (g3);
\draw[red, ultra thick] (f2) -- (g3);

\draw[green, ultra thick] (f4) -- (g5);
\draw[green, ultra thick] (f5) -- (g5);
\draw[green, ultra thick] (f5) -- (g4);
\draw[green, ultra thick] (f4) -- (g4);
\end{tikzpicture}
\end{minipage}%
